Probabilistic Inference in the Era of Tensor Networks and Differential Programming

Probabilistic inference is a fundamental task in modern machine learning. Recent advances in tensor network (TN) contraction algorithms have enabled the development of better exact inference methods. However, many common inference tasks in probabilistic graphical models (PGMs) still lack corresponding TN-based adaptations. In this work, we advance the connection between PGMs and TNs by formulating and implementing tensor-based solutions for the following inference tasks: (i) computing the partition function, (ii) computing the marginal probability of sets of variables in the model, (iii) determining the most likely assignment to a set of variables, and (iv) the same as (iii) but after having marginalized a different set of variables. We also present a generalized method for generating samples from a learned probability distribution. Our work is motivated by recent technical advances in the fields of quantum circuit simulation, quantum many-body physics, and statistical physics. Through an experimental evaluation, we demonstrate that the integration of these quantum technologies with a series of algorithms introduced in this study significantly improves the effectiveness of existing methods for solving probabilistic inference tasks.

==> scripts/benchmarks/gpu_mmap/out/ganzecheng-amat/2024-03-10--10-34-38/mmap-ti_cpu_vs_gpu.tex <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[title={GPU vs. CPU Runtime Speedup}, xmin={10}, xmax={29.0}, xlabel={Space Complexity}, xmajorgrids={true}, ymax={100}, ymode={log}, ymajorgrids={true}, ylabel={Runtime speedup}, label style={font={\footnotesize}}, tick label style={font={\footnotesize}}, scatter/classes={Grids={mark={asterisk}}, Promedas={mark={oplus}}, ProteinFolding={mark={otimes}}, Segmentation={mark={Mercedes star}}}, legend style={legend columns={4}, at={(0.51,-0.26)
}, anchor={south}, draw={none}, font={\footnotesize}, column sep={1.5}}]
    \addplot[black, scatter, only marks, scatter src={explicit symbolic}, legend image post style={black}, legend style={text={black}, font={\footnotesize}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            12.0  0.1771556743905404  Segmentation
              \\
            12.0  0.1761416504144137  Segmentation
              \\
            13.0  0.18536737498115172  Segmentation
              \\
            13.0  0.18775563146376795  Segmentation
              \\
            14.0  0.2028353808762056  Segmentation
              \\
            14.0  0.20549911648503189  Segmentation
              \\
            15.0  0.21249822783693526  Promedas
              \\
            19.0  0.9023801535430181  Promedas
              \\
            19.0  0.8230198687127651  Promedas
              \\
            19.0  1.1203373283743392  Promedas
              \\
            20.0  2.397816315466137  Promedas
              \\
            20.0  2.278621745828834  ProteinFolding
              \\
            21.0  3.4561401478293283  Promedas
              \\
            21.0  3.843389605019409  Promedas
              \\
            22.0  3.5770780062533505  Promedas
              \\
            22.0  5.179359860817827  Promedas
              \\
            23.0  6.1445301917104596  Promedas
              \\
            23.0  6.723916651718724  Promedas
              \\
            24.0  14.49230380278894  Grids
              \\
            24.0  11.365651536922615  Promedas
              \\
            24.0  7.354762983728186  Promedas
              \\
            24.0  9.277698799632528  Promedas
              \\
            24.0  9.041243412982242  Promedas
              \\
            25.0  11.064519044204596  Promedas
              \\
            25.0  8.973945463310118  Promedas
              \\
            27.0  12.74005929078088  Promedas
              \\
            27.0  23.303894653248367  Promedas
              \\
            27.0  11.90081459712289  Promedas
              \\
            27.0  10.944124811088697  Promedas
              \\
            28.0  21.06310890623099  Promedas
              \\
            28.0  12.447245155936887  Promedas
              \\
            28.0  15.627680484103992  Promedas
              \\
        }
        ;
    \draw[solid, black, line width={0.4pt}] ({rel axis cs:1,0}|-{axis cs:0,1}) -- ({rel axis cs:0,0}|-{axis cs:0,1});
    \legend{{Grids},{Promedas},{ProteinFolding},{Segmentation}}
\end{axis}
\end{tikzpicture}


==> scripts/benchmarks/manually-constructed-legend.tex <==
\begin{tikzpicture}
  \begin{axis}[
    hide axis,
    height=46px,
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=1,
    legend style={
      legend columns={5},
      at={(0.51,1.0)},
      anchor={south},
      draw={none},
      font={\footnotesize},
      column sep={5.0}
    }
    ]
    % Add legend entries
    \addlegendimage{mark={x}, color=black, only marks}
    \addlegendentry{Alchemy}
    \addlegendimage{mark={+}, color=black, only marks}
    \addlegendentry{CSP}
    \addlegendimage{mark={asterisk}, color=black, only marks}
    \addlegendentry{Grids}
    \addlegendimage{mark={-}, color=black, only marks}
    \addlegendentry{ObjectDetection}
    \addlegendimage{mark={triangle}, color=black, only marks}
    \addlegendentry{Pedigree}
    \addlegendimage{mark={o}, color=black, only marks}
    \addlegendentry{Promedus}
    \addlegendimage{mark={Mercedes star}, color=black, only marks}
    \addlegendentry{Segmentation}
    \addlegendimage{mark={diamond}, color=black, only marks}
    \addlegendentry{Linkage}
    \addlegendimage{mark={oplus}, color=black, only marks}
    \addlegendentry{Promedas}
    \addlegendimage{mark={otimes}, color=black, only marks}
    \addlegendentry{ProteinFolding}

  \end{axis}
\end{tikzpicture}


==> scripts/benchmarks/mmap/ti_vs_merlin/out/ganzecheng-amat/2024-03-10--14-25-47/mmap-ti_vs_merlin.tex <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[title={Runtime speedup for the MMAP task}, xmin={0}, xmax={25.0}, xlabel={Space Complexity}, xmajorgrids={true}, ymode={log}, ymajorgrids={true}, ylabel={Runtime speedup}, label style={font={\footnotesize}}, tick label style={font={\footnotesize}}, scatter/classes={Grids={mark={asterisk}}, Promedas={mark={oplus}}, ProteinFolding={mark={otimes}}, Segmentation={mark={Mercedes star}}}, legend style={legend columns={3}, at={(0.51,1.0)
}, anchor={south}, draw={none}, font={\footnotesize}, column sep={1.5}}]
    \addplot[c02, scatter, only marks, scatter src={explicit symbolic}, legend image post style={black}, legend style={text={black}, font={\footnotesize}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            12.0  35.5646996632968  Segmentation
              \\
            12.0  44.174676232832255  Segmentation
              \\
            13.0  88.63474799024657  Segmentation
              \\
            14.0  44.074664302918976  Segmentation
              \\
            14.0  69.22491979986624  Segmentation
              \\
            14.0  44.39010117906956  Segmentation
              \\
            15.0  387.6847713904313  Promedas
              \\
            19.0  1231.4559806288432  Promedas
              \\
            20.0  1103.02014242042  ProteinFolding
              \\
            24.0  496.4986330768476  Grids
              \\
        }
        ;
    \addplot[black, no markers, dashed]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1.5011850614945426  \\
            0.24242424242424243  1.6114099470120709  \\
            0.48484848484848486  1.7297281220906187  \\
            0.7272727272727273  1.856733838523789  \\
            0.9696969696969697  1.9930649811905385  \\
            1.2121212121212122  2.1394062718252913  \\
            1.4545454545454546  2.2964927080256703  \\
            1.696969696969697  2.4651132547702255  \\
            1.9393939393939394  2.646114806986762  \\
            2.1818181818181817  2.8404064430732383  \\
            2.4242424242424243  3.0489639907344843  \\
            2.6666666666666665  3.2728349280666142  \\
            2.909090909090909  3.513143644504785  \\
            3.1515151515151514  3.7710970880573402  \\
            3.393939393939394  4.047990827189527  \\
            3.6363636363636362  4.345215557802523  \\
            3.878787878787879  4.664264087989024  \\
            4.121212121212121  5.006738835646229  \\
            4.363636363636363  5.374359876602926  \\
            4.606060606060606  5.768973583682311  \\
            4.848484848484849  6.192561900090122  \\
            5.090909090909091  6.647252293703609  \\
            5.333333333333333  7.135328442256644  \\
            5.575757575757576  7.6592417030871855  \\
            5.818181818181818  8.221623425053805  \\
            6.0606060606060606  8.825298164457728  \\
            6.303030303030303  9.47329787134726  \\
            6.545454545454546  10.168877117455082  \\
            6.787878787878788  10.91552944225066  \\
            7.03030303030303  11.717004899205616  \\
            7.2727272727272725  12.57732889039792  \\
            7.515151515151516  13.500822384051677  \\
            7.757575757575758  14.492123616554638  \\
            8.0  15.55621138795191  \\
            8.242424242424242  16.698430067916902  \\
            8.484848484848484  17.92451643779202  \\
            8.727272727272727  19.24062850351274  \\
            8.969696969696969  20.65337642412792  \\
            9.212121212121213  22.16985571125425  \\
            9.454545454545455  23.797682866208916  \\
            9.696969696969697  25.54503363380771  \\
            9.93939393939394  27.42068406495749  \\
            10.181818181818182  29.434054594279964  \\
            10.424242424242424  31.59525735414567  \\
            10.666666666666666  33.91514696275287  \\
            10.909090909090908  36.40537504133356  \\
            11.151515151515152  39.078448734298945  \\
            11.393939393939394  41.947793526241085  \\
            11.636363636363637  45.027820671288474  \\
            11.878787878787879  48.33399957347882  \\
            12.121212121212121  51.88293548167853  \\
            12.363636363636363  55.692452889271046  \\
            12.606060606060606  59.781685057487984  \\
            12.848484848484848  64.17117011201306  \\
            13.090909090909092  68.88295419550272  \\
            13.333333333333334  73.94070219410689  \\
            13.575757575757576  79.36981659411099  \\
            13.818181818181818  85.19756506565736  \\
            14.06060606060606  91.45321741433247  \\
            14.303030303030303  98.16819258845827  \\
            14.545454545454545  105.37621648043115  \\
            14.787878787878787  113.11349131466248  \\
            15.030303030303031  121.41887747287136  \\
            15.272727272727273  130.3340886699439  \\
            15.515151515151516  139.903901460629  \\
            15.757575757575758  150.17638012931536  \\
            16.0  161.2031180923954  \\
            16.242424242424242  173.03949702565833  \\
            16.484848484848484  185.74496501817546  \\
            16.727272727272727  199.38333514970506  \\
            16.96969696969697  214.0231059912157  \\
            17.21212121212121  229.73780563824087  \\
            17.454545454545453  246.6063610049672  \\
            17.696969696969695  264.71349423383424  \\
            17.939393939393938  284.15014821160605  \\
            18.181818181818183  305.01394332906574  \\
            18.424242424242426  327.4096677784048  \\
            18.666666666666668  351.4498038508208  \\
            18.90909090909091  377.2550928776429  \\
            19.151515151515152  404.9551416524046  \\
            19.393939393939394  434.6890733796041  \\
            19.636363636363637  466.6062264195406  \\
            19.87878787878788  500.866904338661  \\
            20.12121212121212  537.6431810325442  \\
            20.363636363636363  577.1197649652361  \\
            20.606060606060606  619.4949268655711  \\
            20.848484848484848  664.9814955398325  \\
            21.09090909090909  713.8079268021976  \\
            21.333333333333332  766.2194508916698  \\
            21.575757575757574  822.4793041383805  \\
            21.818181818181817  882.8700510652999  \\
            22.060606060606062  947.6950035655902  \\
            22.303030303030305  1017.2797442834021  \\
            22.545454545454547  1091.9737618493007  \\
            22.78787878787879  1172.1522061832413  \\
            23.03030303030303  1258.217772681111  \\
            23.272727272727273  1350.6027247481272  \\
            23.515151515151516  1449.7710648372647  \\
            23.757575757575758  1556.2208648967057  \\
            24.0  1670.486767930974  \\
        }
        ;
    \draw[solid, black, line width={0.4pt}] ({rel axis cs:1,0}|-{axis cs:0,1}) -- ({rel axis cs:0,0}|-{axis cs:0,1});
    \node 
    [draw={black}, fill={white}, font={\footnotesize}]  at 
    (3.0,1900)
    {\shortstack[l] { $\textcolor{c02}{\blacksquare}$ Merlin }};
    \node 
    [fill={white}, font={\footnotesize}]  at 
    (6.7,74)
    {$f = \exp(0.29x - 0.41)$};
\end{axis}
\end{tikzpicture}


==> scripts/benchmarks/pr_mar_mpe/out/ganzecheng-amat/2024-03-09--16-02-24/mar-ti_vs_merlin_vs_libdai.tex <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[title={Runtime speedup for the MAR task}, xmin={0}, xmax={25.21602133046108}, xlabel={Space Complexity}, xmajorgrids={true}, ymode={log}, ymajorgrids={true}, ylabel={Runtime speedup}, label style={font={\footnotesize}}, tick label style={font={\footnotesize}}, scatter/classes={Alchemy={mark={x}}, CSP={mark={+}}, Grids={mark={asterisk}}, ObjectDetection={mark={-}}, Pedigree={mark={triangle}}, Promedus={mark={o}}, Segmentation={mark={Mercedes star}}, linkage={mark={diamond}}}, legend style={legend columns={3}, at={(0.51,1.0)
}, anchor={south}, draw={none}, font={\footnotesize}, column sep={1.5}}]
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}, legend image post style={black}, legend style={text={black}, font={\footnotesize}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            3.0  0.045410551408444494  Promedus
              \\
            4.0  0.09511266455391655  Promedus
              \\
            4.0  0.0646463049534763  Promedus
              \\
            4.0  0.06126401348855545  Promedus
              \\
            5.0  0.059740099303761666  Promedus
              \\
            7.0  0.09026748176986162  Promedus
              \\
            8.0  0.18363628285424904  Promedus
              \\
            8.0  0.17876444377067804  Promedus
              \\
            8.0  0.17274927466496587  Promedus
              \\
            8.0  0.17000832194665957  Promedus
              \\
            8.0  0.16747456056817692  Promedus
              \\
            8.0  0.09042867195866963  Promedus
              \\
            9.0  0.1708313582685197  Promedus
              \\
            10.0  0.4170447408818117  Grids
              \\
            10.0  0.56474179970735  Promedus
              \\
            11.0  50.70350336419672  Promedus
              \\
            11.0  1.5449056775295078  Promedus
              \\
            13.0  4.81220719687652  Segmentation
              \\
            13.0  4.239784326541262  Segmentation
              \\
            13.0  3.2560901418091137  Segmentation
              \\
            13.0  7.0139091008770045  Segmentation
              \\
            13.0  16.060505178786062  Segmentation
              \\
            13.0  4.746066033390889  Segmentation
              \\
            13.0  2.185077884323837  Promedus
              \\
            13.0  1.5684851616058337  Promedus
              \\
            13.0  7.05738452710949  Pedigree
              \\
            13.0  14.344810323487135  Pedigree
              \\
            13.0  18.695870831539068  Pedigree
              \\
            13.0  52.69346480936472  Promedus
              \\
            14.0  46.39629731697734  Promedus
              \\
            14.0  52.68827566177676  Promedus
              \\
            15.0  34.822174363707305  Promedus
              \\
            15.0  103.50243881369752  Promedus
              \\
            15.0  108.90243804774177  Promedus
              \\
            16.0  0.10300526357012363  linkage
              \\
            16.0  40.94573834908864  Promedus
              \\
            17.0  4.23093705521761  CSP
              \\
            17.0  44.89245470815983  Grids
              \\
            17.0  99.19871068392378  Alchemy
              \\
            17.0  239.01408196719152  Promedus
              \\
            17.0  189.47207206481139  Promedus
              \\
            17.569269691115043  192.2061100901474  ObjectDetection
              \\
            17.569269691115043  188.08200959194008  ObjectDetection
              \\
            17.569269691115043  185.07967615899975  ObjectDetection
              \\
            20.0  31.36356399263286  ObjectDetection
              \\
            20.0  32.59842001811953  ObjectDetection
              \\
            20.0  32.6169670340865  ObjectDetection
              \\
            20.0  27.544684761810615  ObjectDetection
              \\
            20.0  46.9860613589457  ObjectDetection
              \\
            20.0  25.510545317769584  ObjectDetection
              \\
            20.0  53.43856884591784  ObjectDetection
              \\
            20.0  20.474949073147233  ObjectDetection
              \\
            20.0  25.302873178884344  ObjectDetection
              \\
            20.0  11.76327859165998  Grids
              \\
            20.0  7.6920932587793995  Grids
              \\
            20.0  90.22870843767359  Grids
              \\
            20.0  85.54264767467565  Grids
              \\
            20.0  65.94422222848041  Grids
              \\
            20.0  102.86024503174629  Grids
              \\
            20.756589711823782  37.37735678829579  ObjectDetection
              \\
            20.756589711823782  37.1424615399882  ObjectDetection
              \\
            20.756589711823782  28.650126539753078  ObjectDetection
              \\
            20.756589711823782  24.54762425526022  ObjectDetection
              \\
            20.756589711823782  25.693997900248945  ObjectDetection
              \\
            20.756589711823782  29.69148517291955  ObjectDetection
              \\
            20.756589711823782  26.379308171846148  ObjectDetection
              \\
            20.756589711823782  28.84862679055594  ObjectDetection
              \\
            20.756589711823782  98.4545567757556  ObjectDetection
              \\
            20.756589711823782  44.99153534507206  ObjectDetection
              \\
            20.756589711823782  86.89167962956638  ObjectDetection
              \\
            20.756589711823782  83.76817143721362  ObjectDetection
              \\
            20.756589711823782  77.35904345528061  ObjectDetection
              \\
            20.756589711823782  71.96244321588861  ObjectDetection
              \\
            20.756589711823782  84.64326545134251  ObjectDetection
              \\
            20.756589711823782  97.02024047902802  ObjectDetection
              \\
            20.756589711823782  96.65328120326228  ObjectDetection
              \\
            20.756589711823782  83.85967659692426  ObjectDetection
              \\
            20.756589711823782  91.08384672766402  ObjectDetection
              \\
            20.756589711823782  100.91560857974787  ObjectDetection
              \\
            21.961587113893803  42.10986702196892  ObjectDetection
              \\
            21.961587113893803  45.91687170317836  ObjectDetection
              \\
            21.961587113893803  41.24885674998604  ObjectDetection
              \\
            21.961587113893803  48.1847195976304  ObjectDetection
              \\
            21.961587113893803  44.68345924709756  ObjectDetection
              \\
            21.961587113893803  29.73710687329913  ObjectDetection
              \\
            21.961587113893803  50.35151547807682  ObjectDetection
              \\
            21.961587113893803  31.095210343158893  ObjectDetection
              \\
            21.961587113893803  27.11574121384576  ObjectDetection
              \\
            21.961587113893803  32.77946317492605  ObjectDetection
              \\
            21.961587113893803  29.566405818421554  ObjectDetection
              \\
            21.961587113893803  27.08897938475906  ObjectDetection
              \\
            21.961587113893803  48.37252542481447  ObjectDetection
              \\
            21.961587113893803  28.889097395715567  ObjectDetection
              \\
            21.961587113893803  29.41942253538619  ObjectDetection
              \\
            22.0  2.3080760138395022  CSP
              \\
            23.0  5.819881748571575  CSP
              \\
            24.0  16.894856494296988  ObjectDetection
              \\
            24.0  22.936916938606483  ObjectDetection
              \\
            24.0  24.581948833361743  ObjectDetection
              \\
            24.0  18.65448215535658  ObjectDetection
              \\
            24.0  15.637981807729204  ObjectDetection
              \\
            24.0  30.491003899361203  ObjectDetection
              \\
            24.0  26.62426035283617  ObjectDetection
              \\
            24.0  21.857608163368976  ObjectDetection
              \\
            24.0  20.656965671007036  ObjectDetection
              \\
            24.0  39.9831666477888  ObjectDetection
              \\
            24.0  23.619344703163634  ObjectDetection
              \\
            24.0  29.386711462417765  ObjectDetection
              \\
            24.0  28.928574106965357  ObjectDetection
              \\
            24.0  40.88260396421397  ObjectDetection
              \\
            24.0  23.690861883718476  ObjectDetection
              \\
            24.0  18.66178278307223  ObjectDetection
              \\
            24.21602133046108  17.22654045749851  ObjectDetection
              \\
        }
        ;
    \addplot[c02, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            3.0  0.22312590226410822  Promedus
              \\
            4.0  0.36935418068437637  Promedus
              \\
            4.0  0.42862889707914154  Promedus
              \\
            4.0  0.4401434131461054  Promedus
              \\
            5.0  0.3950197881685375  Promedus
              \\
            7.0  0.5840379063082912  Promedus
              \\
            8.0  0.7358037762617825  Promedus
              \\
            8.0  3.147570836453946  Promedus
              \\
            8.0  4.596183316928595  Promedus
              \\
            8.0  4.611631777972183  Promedus
              \\
            8.0  1.2732673881326373  Promedus
              \\
            8.0  0.5003617146878334  Promedus
              \\
            9.0  1.5073517744955298  Promedus
              \\
            10.0  1.1843276070968072  Grids
              \\
            10.0  2.5897340746631863  Promedus
              \\
            11.0  1535.9079456033778  Promedus
              \\
            11.0  263.4780045168771  Promedus
              \\
            13.0  24.739002948144833  Segmentation
              \\
            13.0  15.54052964471322  Segmentation
              \\
            13.0  33.88162127403756  Segmentation
              \\
            13.0  22.939654514214794  Segmentation
              \\
            13.0  45.50022940879265  Segmentation
              \\
            13.0  38.76731631285084  Segmentation
              \\
            13.0  142.70119559386438  Promedus
              \\
            13.0  37.50496683681266  Promedus
              \\
            13.0  59.62309015311196  Pedigree
              \\
            13.0  14.197195815900056  Pedigree
              \\
            13.0  45.278257544076745  Pedigree
              \\
            13.0  913.0813545229478  Promedus
              \\
            14.0  32.012547060836866  Promedus
              \\
            14.0  669.5565304356495  Promedus
              \\
            15.0  105.10179731847813  Promedus
              \\
            15.0  99.9353435376096  Promedus
              \\
            15.0  1336.050077483525  Promedus
              \\
            16.0  2.3381681282996047  linkage
              \\
            16.0  127.2528204094083  Promedus
              \\
            17.0  30.598411240220344  CSP
              \\
            17.0  97.13825121143496  Grids
              \\
            17.0  26279.559491801265  Alchemy
              \\
            17.0  887.0202325193734  Promedus
              \\
            17.0  2301.134190870863  Promedus
              \\
            17.569269691115043  1026.6883138473836  ObjectDetection
              \\
            17.569269691115043  1005.8016331244837  ObjectDetection
              \\
            17.569269691115043  971.6239387609572  ObjectDetection
              \\
            20.0  201.4325008145159  ObjectDetection
              \\
            20.0  203.3497141119864  ObjectDetection
              \\
            20.0  151.20524939831773  ObjectDetection
              \\
            20.0  240.2513625025105  ObjectDetection
              \\
            20.0  211.35456825426786  ObjectDetection
              \\
            20.0  220.98304466252233  ObjectDetection
              \\
            20.0  242.82843677123932  ObjectDetection
              \\
            20.0  175.65487576244084  ObjectDetection
              \\
            20.0  211.0282475901942  ObjectDetection
              \\
            20.0  25.34988784264228  Grids
              \\
            20.0  15.922369661284234  Grids
              \\
            20.0  218.1519171616547  Grids
              \\
            20.0  205.08298999576837  Grids
              \\
            20.0  153.31263311532842  Grids
              \\
            20.0  253.92095888440588  Grids
              \\
            20.756589711823782  178.62958235415948  ObjectDetection
              \\
            20.756589711823782  182.0141998246057  ObjectDetection
              \\
            20.756589711823782  187.06938383065938  ObjectDetection
              \\
            20.756589711823782  159.4096191982031  ObjectDetection
              \\
            20.756589711823782  167.6765103849191  ObjectDetection
              \\
            20.756589711823782  192.7087746357174  ObjectDetection
              \\
            20.756589711823782  172.89505084142408  ObjectDetection
              \\
            20.756589711823782  188.9790082059649  ObjectDetection
              \\
            20.756589711823782  776.2073345604579  ObjectDetection
              \\
            20.756589711823782  356.59706269400976  ObjectDetection
              \\
            20.756589711823782  689.895799156871  ObjectDetection
              \\
            20.756589711823782  674.4806447924859  ObjectDetection
              \\
            20.756589711823782  604.0227030497451  ObjectDetection
              \\
            20.756589711823782  570.260270174497  ObjectDetection
              \\
            20.756589711823782  665.802293884025  ObjectDetection
              \\
            20.756589711823782  772.4811751424674  ObjectDetection
              \\
            20.756589711823782  754.3141117827241  ObjectDetection
              \\
            20.756589711823782  655.5147152165517  ObjectDetection
              \\
            20.756589711823782  727.1993419964335  ObjectDetection
              \\
            20.756589711823782  796.4516915608727  ObjectDetection
              \\
            21.961587113893803  220.7131949765866  ObjectDetection
              \\
            21.961587113893803  237.82409733042053  ObjectDetection
              \\
            21.961587113893803  211.96250982819018  ObjectDetection
              \\
            21.961587113893803  248.81804609491593  ObjectDetection
              \\
            21.961587113893803  228.62209518989425  ObjectDetection
              \\
            21.961587113893803  167.642402205437  ObjectDetection
              \\
            21.961587113893803  281.04533443399555  ObjectDetection
              \\
            21.961587113893803  174.44911032125313  ObjectDetection
              \\
            21.961587113893803  154.65252973390776  ObjectDetection
              \\
            21.961587113893803  185.90212019676068  ObjectDetection
              \\
            21.961587113893803  161.89744832839844  ObjectDetection
              \\
            21.961587113893803  152.0430716249594  ObjectDetection
              \\
            21.961587113893803  266.87857735339963  ObjectDetection
              \\
            21.961587113893803  166.04851111999042  ObjectDetection
              \\
            21.961587113893803  166.96774935273757  ObjectDetection
              \\
            22.0  7.955402173711881  CSP
              \\
            23.0  32.04981223524727  CSP
              \\
            24.0  97.93812237249384  ObjectDetection
              \\
            24.0  135.2828518463615  ObjectDetection
              \\
            24.0  146.20963282493622  ObjectDetection
              \\
            24.0  112.29401220439841  ObjectDetection
              \\
            24.0  93.0154746569351  ObjectDetection
              \\
            24.0  143.85152211212633  ObjectDetection
              \\
            24.0  126.22610799091434  ObjectDetection
              \\
            24.0  102.00114577500727  ObjectDetection
              \\
            24.0  95.94613435605316  ObjectDetection
              \\
            24.0  186.77623808179777  ObjectDetection
              \\
            24.0  113.16097495742554  ObjectDetection
              \\
            24.0  138.20351018709655  ObjectDetection
              \\
            24.0  137.93881857167597  ObjectDetection
              \\
            24.0  192.4714830338586  ObjectDetection
              \\
            24.0  111.89236523707683  ObjectDetection
              \\
            24.0  97.40028176129944  ObjectDetection
              \\
            24.21602133046108  82.73162351713825  ObjectDetection
              \\
        }
        ;
    \addplot[black, no markers, dashed]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.23570711935763736  \\
            0.24460627606526342  0.25238406893377785  \\
            0.48921255213052683  0.27024096015921206  \\
            0.7338188281957903  0.28936127726403754  \\
            0.9784251042610537  0.30983441122524813  \\
            1.223031380326317  0.3317560776858891  \\
            1.4676376563915805  0.3552287644431822  \\
            1.712243932456844  0.3803622105977083  \\
            1.9568502085221073  0.40727391960375947  \\
            2.201456484587371  0.4360897086194633  \\
            2.446062760652634  0.46694429672499194  \\
            2.690669036717898  0.49998193475888425  \\
            2.935275312783161  0.5353570797170795  \\
            3.1798815888484246  0.5732351168676034  \\
            3.424487864913688  0.6137931329569221  \\
            3.6690941409789515  0.6572207441228477  \\
            3.9137004170442147  0.7037209823846374  \\
            4.158306693109478  0.7535112448547912  \\
            4.402912969174742  0.8068243101102851  \\
            4.647519245240005  0.8639094264749622  \\
            4.892125521305268  0.9250334773010007  \\
            5.1367317973705315  0.9904822286973628  \\
            5.381338073435796  1.0605616655385819  \\
            5.625944349501059  1.135599421999973  \\
            5.870550625566322  1.2159463133072854  \\
            6.115156901631585  1.3019779758619974  \\
            6.359763177696849  1.394096623410148  \\
            6.6043694537621125  1.4927329274651082  \\
            6.848975729827376  1.5983480307756206  \\
            7.093582005892639  1.7114357032524288  \\
            7.338188281957903  1.832524650432855  \\
            7.582794558023166  1.9621809852758139  \\
            7.827400834088429  2.101010874843365  \\
            8.072007110153693  2.249663374242511  \\
            8.316613386218956  2.408833461076448  \\
            8.56121966228422  2.579265284591881  \\
            8.805825938349484  2.761755644712753  \\
            9.050432214414746  2.9571577172255163  \\
            9.29503849048001  3.1663850425318736  \\
            9.539644766545273  3.3904157966171056  \\
            9.784251042610537  3.6302973642015917  \\
            10.0288573186758  3.8871512354557956  \\
            10.273463594741063  4.162178249171781  \\
            10.518069870806327  4.456664206904043  \\
            10.762676146871591  4.77198588432677  \\
            11.007282422936854  5.109617467911742  \\
            11.251888699002118  5.471137447019535  \\
            11.49649497506738  5.858235993625747  \\
            11.741101251132644  6.2727228641839154  \\
            11.985707527197908  6.7165358605676815  \\
            12.23031380326317  7.191749889648712  \\
            12.474920079328434  7.7005866638655585  \\
            12.719526355393699  8.245425088135347  \\
            12.96413263145896  8.828812381669046  \\
            13.208738907524225  9.453475986686835  \\
            13.453345183589487  10.122336319708936  \\
            13.697951459654751  10.838520425036648  \\
            13.942557735720015  11.605376594255914  \\
            14.187164011785278  12.426490020112453  \\
            14.431770287850542  13.305699557943132  \\
            14.676376563915806  14.247115673026222  \\
            14.920982839981068  15.25513965775784  \\
            15.165589116046332  16.334484208498353  \\
            15.410195392111595  17.490195458289087  \\
            15.654801668176859  18.727676568446647  \\
            15.899407944242123  20.05271298932951  \\
            16.144014220307387  21.471499508375857  \\
            16.38862049637265  22.99066921186706  \\
            16.63322677243791  24.617324495818323  \\
            16.877833048503177  26.359070270978133  \\
            17.12243932456844  28.22404951717586  \\
            17.367045600633702  30.22098135324082  \\
            17.611651876698968  32.35920180047634  \\
            17.85625815276423  34.6487074302655  \\
            18.100864428829492  37.100202099869584  \\
            18.345470704894755  39.72514699491692  \\
            18.59007698096002  42.53581421254052  \\
            18.834683257025283  45.54534413567488  \\
            19.079289533090545  48.767806866748096  \\
            19.32389580915581  52.21826800798206  \\
            19.568502085221073  55.912859095836225  \\
            19.813108361286336  59.86885301888904  \\
            20.0577146373516  64.10474477174901  \\
            20.302320913416864  68.64033792253417  \\
            20.546927189482126  73.4968371981733  \\
            20.791533465547392  78.69694762037905  \\
            21.036139741612654  84.26498065577448  \\
            21.280746017677917  90.22696787644294  \\
            21.525352293743182  96.61078266228486  \\
            21.769958569808445  103.44627051416332  \\
            22.014564845873707  110.76538858707517  \\
            22.25917112193897  118.60235509569151  \\
            22.503777398004235  126.99380929076523  \\
            22.748383674069498  135.9789827543238  \\
            22.99298995013476  145.5998828144868  \\
            23.237596226200026  155.90148893740127  \\
            23.482202502265288  166.9319630144669  \\
            23.72680877833055  178.74287452798126  \\
            23.971415054395816  191.38944164789365  \\
            24.21602133046108  204.93078938684218  \\
        }
        ;
    \draw[solid, black, line width={0.4pt}] ({rel axis cs:1,0}|-{axis cs:0,1}) -- ({rel axis cs:0,0}|-{axis cs:0,1});
    \node 
    [draw={black}, fill={white}, font={\footnotesize}]  at 
    (3.3,20000)
    {\shortstack[l] { $\textcolor{c01}{\blacksquare}$ libDAI \\ $\textcolor{c02}{\blacksquare}$ Merlin }};
    \node 
    [fill={white}, font={\footnotesize}]  at 
    (6.5,12.0)
    {$f = \exp(0.28x - 1.45)$};
\end{axis}
\end{tikzpicture}


==> scripts/benchmarks/pr_mar_mpe/out/ganzecheng-amat/2024-03-09--16-02-24/mpe-ti_vs_merlin_vs_libdai.tex <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[title={Runtime speedup for the MPE task}, xmin={0}, xmax={25.21602133046108}, xlabel={Space Complexity}, xmajorgrids={true}, ymode={log}, ymajorgrids={true}, ylabel={Runtime speedup}, label style={font={\footnotesize}}, tick label style={font={\footnotesize}}, scatter/classes={Alchemy={mark={x}}, CSP={mark={+}}, Grids={mark={asterisk}}, ObjectDetection={mark={-}}, Pedigree={mark={triangle}}, Promedus={mark={o}}, Segmentation={mark={Mercedes star}}, linkage={mark={diamond}}}, legend style={legend columns={3}, at={(0.51,1.0)
}, anchor={south}, draw={none}, font={\footnotesize}, column sep={1.5}}]
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}, legend image post style={black}, legend style={text={black}, font={\footnotesize}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            3.0  0.22329096001486706  Promedus
              \\
            4.0  0.2828999361301563  Promedus
              \\
            4.0  0.27731543014453275  Promedus
              \\
            4.0  0.2587251539579736  Promedus
              \\
            5.0  0.269379578413922  Promedus
              \\
            7.0  1.0875565815291952  Promedus
              \\
            8.0  0.8410619136792004  Promedus
              \\
            8.0  2.7998754108181267  Promedus
              \\
            8.0  2.9507080267247474  Promedus
              \\
            8.0  2.9434477791228093  Promedus
              \\
            8.0  2.9472562908970166  Promedus
              \\
            8.0  0.9671061012272916  Promedus
              \\
            9.0  2.3967540733812647  Promedus
              \\
            10.0  0.9814398630286394  Grids
              \\
            10.0  15.765268464818783  Promedus
              \\
            11.0  406.61937296556636  Promedus
              \\
            11.0  24.384054852064846  Promedus
              \\
            13.0  26.68371877641248  Segmentation
              \\
            13.0  28.412777678711677  Segmentation
              \\
            13.0  19.125488501680437  Segmentation
              \\
            13.0  38.41096195541519  Segmentation
              \\
            13.0  99.07871809570177  Segmentation
              \\
            13.0  35.6260171082467  Segmentation
              \\
            13.0  22.446787933074916  Promedus
              \\
            13.0  14.104915636648508  Promedus
              \\
            13.0  33.18552769212709  Pedigree
              \\
            13.0  70.4748420592338  Pedigree
              \\
            13.0  92.71441951424276  Pedigree
              \\
            13.0  725.5000712921542  Promedus
              \\
            14.0  990.8217258062268  Promedus
              \\
            14.0  1812.125333327345  Promedus
              \\
            15.0  208.3718285063854  Promedus
              \\
            15.0  697.7070285363868  Promedus
              \\
            15.0  2142.165752018617  Promedus
              \\
            16.0  3.3659764997880357  linkage
              \\
            16.0  984.2660662139086  Promedus
              \\
            17.0  35.45408722965161  CSP
              \\
            17.0  83.92903506637546  Grids
              \\
            17.0  196.95997927471737  Alchemy
              \\
            17.0  1775.4843507929563  Promedus
              \\
            17.0  744.9540285841923  Promedus
              \\
            17.569269691115043  592.0825439701885  ObjectDetection
              \\
            17.569269691115043  607.0247959659993  ObjectDetection
              \\
            17.569269691115043  588.0524478612298  ObjectDetection
              \\
            20.0  131.3868181215114  ObjectDetection
              \\
            20.0  124.97541104597494  ObjectDetection
              \\
            20.0  69.91124674287596  ObjectDetection
              \\
            20.0  100.4324567456454  ObjectDetection
              \\
            20.0  91.8261433099515  ObjectDetection
              \\
            20.0  98.44893743921956  ObjectDetection
              \\
            20.0  99.4458892643813  ObjectDetection
              \\
            20.0  79.26404676047535  ObjectDetection
              \\
            20.0  121.56229437605155  ObjectDetection
              \\
            20.0  20.59333825856049  Grids
              \\
            20.0  12.59560261873161  Grids
              \\
            20.0  252.47150867349012  Grids
              \\
            20.0  246.06656352582377  Grids
              \\
            20.0  169.24057606273473  Grids
              \\
            20.0  323.73937111921157  Grids
              \\
            20.756589711823782  87.31367013397315  ObjectDetection
              \\
            20.756589711823782  86.67920794238873  ObjectDetection
              \\
            20.756589711823782  92.17839536873682  ObjectDetection
              \\
            20.756589711823782  87.17225402324007  ObjectDetection
              \\
            20.756589711823782  85.59800788208632  ObjectDetection
              \\
            20.756589711823782  92.44530201421877  ObjectDetection
              \\
            20.756589711823782  88.61442094564305  ObjectDetection
              \\
            20.756589711823782  93.95027913905568  ObjectDetection
              \\
            20.756589711823782  250.43746403261528  ObjectDetection
              \\
            20.756589711823782  248.5840454616124  ObjectDetection
              \\
            20.756589711823782  214.87344163773636  ObjectDetection
              \\
            20.756589711823782  211.40507386101018  ObjectDetection
              \\
            20.756589711823782  235.99604507074378  ObjectDetection
              \\
            20.756589711823782  210.0236528407284  ObjectDetection
              \\
            20.756589711823782  206.81245270674148  ObjectDetection
              \\
            20.756589711823782  233.19215467283954  ObjectDetection
              \\
            20.756589711823782  238.84041068156003  ObjectDetection
              \\
            20.756589711823782  210.8132182974159  ObjectDetection
              \\
            20.756589711823782  209.3103454022325  ObjectDetection
              \\
            20.756589711823782  241.13556376602884  ObjectDetection
              \\
            21.961587113893803  182.85061719338952  ObjectDetection
              \\
            21.961587113893803  138.95894296105422  ObjectDetection
              \\
            21.961587113893803  183.9873913234917  ObjectDetection
              \\
            21.961587113893803  144.302974343635  ObjectDetection
              \\
            21.961587113893803  135.15667915725402  ObjectDetection
              \\
            21.961587113893803  146.27219356815255  ObjectDetection
              \\
            21.961587113893803  143.20597753750874  ObjectDetection
              \\
            21.961587113893803  153.39797617829544  ObjectDetection
              \\
            21.961587113893803  116.91904637617131  ObjectDetection
              \\
            21.961587113893803  147.92757832592972  ObjectDetection
              \\
            21.961587113893803  149.7935442211629  ObjectDetection
              \\
            21.961587113893803  126.18781384276403  ObjectDetection
              \\
            21.961587113893803  143.47837396460224  ObjectDetection
              \\
            21.961587113893803  131.92037938983836  ObjectDetection
              \\
            21.961587113893803  140.8853654755341  ObjectDetection
              \\
            22.0  9.83866288195591  CSP
              \\
            23.0  25.84538476335674  CSP
              \\
            24.0  46.2297567818212  ObjectDetection
              \\
            24.0  61.4487055942972  ObjectDetection
              \\
            24.0  64.77149198738944  ObjectDetection
              \\
            24.0  52.86446820855361  ObjectDetection
              \\
            24.0  53.425646562249895  ObjectDetection
              \\
            24.0  88.27883671145457  ObjectDetection
              \\
            24.0  74.31507323577208  ObjectDetection
              \\
            24.0  64.76066446298483  ObjectDetection
              \\
            24.0  55.794325345277606  ObjectDetection
              \\
            24.0  89.63597842033346  ObjectDetection
              \\
            24.0  59.986273253372325  ObjectDetection
              \\
            24.0  79.25328079366454  ObjectDetection
              \\
            24.0  61.9253977750658  ObjectDetection
              \\
            24.0  88.52213327693572  ObjectDetection
              \\
            24.0  67.02495291723359  ObjectDetection
              \\
            24.0  42.73347497640878  ObjectDetection
              \\
            24.21602133046108  37.949335438580604  ObjectDetection
              \\
        }
        ;
    \addplot[c02, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            3.0  1.0533628827220909  Promedus
              \\
            4.0  0.6287668438599678  Promedus
              \\
            4.0  0.905070579012567  Promedus
              \\
            4.0  0.869135809333636  Promedus
              \\
            5.0  0.7641626363621008  Promedus
              \\
            7.0  1.2271102329052253  Promedus
              \\
            8.0  1.334351440768463  Promedus
              \\
            8.0  6.3854748859999795  Promedus
              \\
            8.0  9.571403441151123  Promedus
              \\
            8.0  9.555681317320659  Promedus
              \\
            8.0  2.5594500126340134  Promedus
              \\
            8.0  1.3811426077698865  Promedus
              \\
            9.0  3.0277185539225826  Promedus
              \\
            10.0  1.8601058308115312  Grids
              \\
            10.0  5.319877439947324  Promedus
              \\
            11.0  3494.7436622970545  Promedus
              \\
            11.0  553.913781977699  Promedus
              \\
            13.0  51.24127227092935  Segmentation
              \\
            13.0  31.148493737896292  Segmentation
              \\
            13.0  67.46996608236681  Segmentation
              \\
            13.0  47.96417745660513  Segmentation
              \\
            13.0  93.37746577008593  Segmentation
              \\
            13.0  81.96028782427702  Segmentation
              \\
            13.0  290.32621112150287  Promedus
              \\
            13.0  75.84169228069143  Promedus
              \\
            13.0  126.31125020713121  Pedigree
              \\
            13.0  27.061586019875982  Pedigree
              \\
            13.0  77.18052147156313  Pedigree
              \\
            13.0  1836.2287667337644  Promedus
              \\
            14.0  62.37886901322227  Promedus
              \\
            14.0  1347.4854546889876  Promedus
              \\
            15.0  209.98494965894895  Promedus
              \\
            15.0  185.54187623076186  Promedus
              \\
            15.0  2651.0108753840545  Promedus
              \\
            16.0  3.626118533026104  linkage
              \\
            16.0  248.4948536016349  Promedus
              \\
            17.0  28.569533101065886  CSP
              \\
            17.0  171.257056102692  Grids
              \\
            17.0  226.8971550845721  Alchemy
              \\
            17.0  1656.9676743333212  Promedus
              \\
            17.0  4529.094886870233  Promedus
              \\
            17.569269691115043  731.3414100912429  ObjectDetection
              \\
            17.569269691115043  717.4301297369477  ObjectDetection
              \\
            17.569269691115043  712.534220788577  ObjectDetection
              \\
            20.0  209.4984771590551  ObjectDetection
              \\
            20.0  195.73710026915614  ObjectDetection
              \\
            20.0  153.74428594322538  ObjectDetection
              \\
            20.0  219.6158311962684  ObjectDetection
              \\
            20.0  203.87342319774703  ObjectDetection
              \\
            20.0  211.97997373076643  ObjectDetection
              \\
            20.0  215.90429577049974  ObjectDetection
              \\
            20.0  147.54926491905533  ObjectDetection
              \\
            20.0  226.371780106614  ObjectDetection
              \\
            20.0  41.401288878833384  Grids
              \\
            20.0  25.167393870418596  Grids
              \\
            20.0  360.76694151326853  Grids
              \\
            20.0  349.3861627073495  Grids
              \\
            20.0  238.61925002868017  Grids
              \\
            20.0  454.51654279642725  Grids
              \\
            20.756589711823782  143.53648371675092  ObjectDetection
              \\
            20.756589711823782  140.67766317635218  ObjectDetection
              \\
            20.756589711823782  172.11976040882448  ObjectDetection
              \\
            20.756589711823782  163.09302351169052  ObjectDetection
              \\
            20.756589711823782  160.59704899322094  ObjectDetection
              \\
            20.756589711823782  167.53468779079074  ObjectDetection
              \\
            20.756589711823782  160.5660868754515  ObjectDetection
              \\
            20.756589711823782  175.4217737737954  ObjectDetection
              \\
            20.756589711823782  531.430959435505  ObjectDetection
              \\
            20.756589711823782  537.3185469830709  ObjectDetection
              \\
            20.756589711823782  453.5483878644333  ObjectDetection
              \\
            20.756589711823782  446.8929152572291  ObjectDetection
              \\
            20.756589711823782  509.35896776663094  ObjectDetection
              \\
            20.756589711823782  447.27344102350264  ObjectDetection
              \\
            20.756589711823782  435.6462195788591  ObjectDetection
              \\
            20.756589711823782  502.09814534442916  ObjectDetection
              \\
            20.756589711823782  501.25967751008943  ObjectDetection
              \\
            20.756589711823782  443.16795326393833  ObjectDetection
              \\
            20.756589711823782  443.7364499297641  ObjectDetection
              \\
            20.756589711823782  518.7360065392015  ObjectDetection
              \\
            21.961587113893803  290.21467029368137  ObjectDetection
              \\
            21.961587113893803  215.4269943286532  ObjectDetection
              \\
            21.961587113893803  290.19036238538536  ObjectDetection
              \\
            21.961587113893803  229.94645991027508  ObjectDetection
              \\
            21.961587113893803  209.5929320953041  ObjectDetection
              \\
            21.961587113893803  298.79328858397156  ObjectDetection
              \\
            21.961587113893803  298.3206401404052  ObjectDetection
              \\
            21.961587113893803  315.60816759748064  ObjectDetection
              \\
            21.961587113893803  239.95842181713965  ObjectDetection
              \\
            21.961587113893803  299.9079521322251  ObjectDetection
              \\
            21.961587113893803  306.45127054113925  ObjectDetection
              \\
            21.961587113893803  262.23834934608493  ObjectDetection
              \\
            21.961587113893803  291.1069202104314  ObjectDetection
              \\
            21.961587113893803  261.8994081041465  ObjectDetection
              \\
            21.961587113893803  291.9126405486306  ObjectDetection
              \\
            22.0  8.20296283988495  CSP
              \\
            23.0  29.881422847101657  CSP
              \\
            24.0  85.58028036007929  ObjectDetection
              \\
            24.0  112.38913750415361  ObjectDetection
              \\
            24.0  118.27348774831772  ObjectDetection
              \\
            24.0  97.12505466679173  ObjectDetection
              \\
            24.0  98.9707377578554  ObjectDetection
              \\
            24.0  159.90075332685518  ObjectDetection
              \\
            24.0  132.51091163970767  ObjectDetection
              \\
            24.0  119.0044007252961  ObjectDetection
              \\
            24.0  102.01785452522368  ObjectDetection
              \\
            24.0  163.28696736601037  ObjectDetection
              \\
            24.0  108.46238511602245  ObjectDetection
              \\
            24.0  143.91661108615926  ObjectDetection
              \\
            24.0  112.28421544959845  ObjectDetection
              \\
            24.0  157.28831548568803  ObjectDetection
              \\
            24.0  120.73903095098464  ObjectDetection
              \\
            24.0  112.47809982766923  ObjectDetection
              \\
            24.21602133046108  130.59595772283046  ObjectDetection
              \\
        }
        ;
    \addplot[black, no markers, dashed]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  1.6528720216649073  \\
            0.24460627606526342  1.7432738163356052  \\
            0.48921255213052683  1.8386200255602203  \\
            0.7338188281957903  1.9391810779886494  \\
            0.9784251042610537  2.0452421930319367  \\
            1.223031380326317  2.1571041898246954  \\
            1.4676376563915805  2.275084340432731  \\
            1.712243932456844  2.399517269725799  \\
            1.9568502085221073  2.5307559044677945  \\
            2.201456484587371  2.6691724743162593  \\
            2.446062760652634  2.8151595675703165  \\
            2.690669036717898  2.9691312446614404  \\
            2.935275312783161  3.1315242125452256  \\
            3.1798815888484246  3.3027990633250672  \\
            3.424487864913688  3.48344158062083  \\
            3.6690941409789515  3.6739641173877433  \\
            3.9137004170442147  3.8749070490933977  \\
            4.158306693109478  4.086840306374461  \\
            4.402912969174742  4.310364991520169  \\
            4.647519245240005  4.546115083367369  \\
            4.892125521305268  4.794759235442718  \\
            5.1367317973705315  5.057002672452023  \\
            5.381338073435796  5.333589190495742  \\
            5.625944349501059  5.625303266683789  \\
            5.870550625566322  5.932972284133133  \\
            6.115156901631585  6.2574688786588775  \\
            6.359763177696849  6.599713413814718  \\
            6.6043694537621125  6.960676591302686  \\
            6.848975729827376  7.341382204156027  \\
            7.093582005892639  7.742910040504012  \\
            7.338188281957903  8.166398946154589  \\
            7.582794558023166  8.61305005468121  \\
            7.827400834088429  9.08413019417527  \\
            8.072007110153693  9.580975480326654  \\
            8.316613386218956  10.104995106023408  \\
            8.56121966228422  10.657675338218862  \\
            8.805825938349484  11.240583733402497  \\
            9.050432214414746  11.85537358363075  \\
            9.29503849048001  12.503788605728014  \\
            9.539644766545273  13.187667886957687  \\
            9.784251042610537  13.908951101190592  \\
            10.0288573186758  14.66968401036529  \\
            10.273463594741063  15.472024266843972  \\
            10.518069870806327  16.318247533121053  \\
            10.762676146871591  17.210753936241666  \\
            11.007282422936854  18.152074875236565  \\
            11.251888699002118  19.144880200881403  \\
            11.49649497506738  20.1919857881439  \\
            11.741101251132644  21.296361522796815  \\
            11.985707527197908  22.461139724848778  \\
            12.23031380326317  23.68962403268424  \\
            12.474920079328434  24.985298773110657  \\
            12.719526355393699  26.351838843888565  \\
            12.96413263145896  27.793120136774693  \\
            13.208738907524225  29.313230530640467  \\
            13.453345183589487  30.9164814858454  \\
            13.697951459654751  32.607420272750744  \\
            13.942557735720015  34.39084286905625  \\
            14.187164011785278  36.27180756254112  \\
            14.431770287850542  38.25564929778992  \\
            14.676376563915806  40.347994807595015  \\
            14.920982839981068  42.55477857195233  \\
            15.165589116046332  44.8822596499148  \\
            15.410195392111595  47.3370394320431  \\
            15.654801668176859  49.92608036380488  \\
            15.899407944242123  52.65672569302714  \\
            16.144014220307387  55.53672029741119  \\
            16.38862049637265  58.57423265118278  \\
            16.63322677243791  61.777877993180944  \\
            16.877833048503177  65.15674276209724  \\
            17.12243932456844  68.72041036816958  \\
            17.367045600633702  72.47898837442781  \\
            17.611651876698968  76.44313716458348  \\
            17.85625815276423  80.624100178874  \\
            18.100864428829492  85.03373580362046  \\
            18.345470704894755  89.6845510049438  \\
            18.59007698096002  94.58973680203657  \\
            18.834683257025283  99.76320568060092  \\
            19.079289533090545  105.21963105256876  \\
            19.32389580915581  110.97448887402288  \\
            19.568502085221073  117.04410153935774  \\
            19.813108361286336  123.44568417617882  \\
            20.0577146373516  130.19739347224268  \\
            20.302320913416864  137.31837917292737  \\
            20.546927189482126  144.82883839529333  \\
            20.791533465547392  152.75007291278428  \\
            21.036139741612654  161.10454957304398  \\
            21.280746017677917  169.91596402021167  \\
            21.525352293743182  179.20930790242974  \\
            21.769958569808445  189.01093975518162  \\
            22.014564845873707  199.3486597615086  \\
            22.25917112193897  210.2517886011426  \\
            22.503777398004235  221.75125061219538  \\
            22.748383674069498  233.87966150127394  \\
            22.99298995013476  246.67142085079283  \\
            23.237596226200026  260.1628096858588  \\
            23.482202502265288  274.3920933774556  \\
            23.72680877833055  289.3996301737922  \\
            23.971415054395816  305.2279856676401  \\
            24.21602133046108  321.9220535243169  \\
        }
        ;
    \draw[solid, black, line width={0.4pt}] ({rel axis cs:1,0}|-{axis cs:0,1}) -- ({rel axis cs:0,0}|-{axis cs:0,1});
    \node 
    [draw={black}, fill={white}, font={\footnotesize}]  at 
    (3.3,3600)
    {\shortstack[l] { $\textcolor{c01}{\blacksquare}$ libDAI \\ $\textcolor{c02}{\blacksquare}$ Merlin }};
    \node 
    [fill={white}, font={\footnotesize}]  at 
    (7.0,38.0)
    {$f = \exp(0.22x + 0.5)$};
\end{axis}
\end{tikzpicture}


==> scripts/benchmarks/pr_mar_mpe/out/ganzecheng-amat/2024-03-09--16-02-24/pr-ti_vs_merlin_vs_libdai.tex <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[title={Runtime speedup for the PR task}, xmin={0}, xmax={25.21602133046108}, xlabel={Space Complexity}, xmajorgrids={true}, ymode={log}, ymajorgrids={true}, ylabel={Runtime speedup}, label style={font={\footnotesize}}, tick label style={font={\footnotesize}}, scatter/classes={Alchemy={mark={x}}, CSP={mark={+}}, Grids={mark={asterisk}}, ObjectDetection={mark={-}}, Pedigree={mark={triangle}}, Promedus={mark={o}}, Segmentation={mark={Mercedes star}}, linkage={mark={diamond}}}, legend style={legend columns={3}, at={(0.51,1.0)
}, anchor={south}, draw={none}, font={\footnotesize}, column sep={1.5}}]
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}, legend image post style={black}, legend style={text={black}, font={\footnotesize}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            3.0  0.031192051213088934  Promedus
              \\
            4.0  0.11279682232628148  Promedus
              \\
            4.0  0.05865341050092797  Promedus
              \\
            4.0  0.06064622411095392  Promedus
              \\
            5.0  0.06846266188513102  Promedus
              \\
            7.0  0.10227538043768104  Promedus
              \\
            8.0  0.25121052415893635  Promedus
              \\
            8.0  0.22944084836891518  Promedus
              \\
            8.0  0.2482254060880547  Promedus
              \\
            8.0  0.24470144278652328  Promedus
              \\
            8.0  0.23732177015803957  Promedus
              \\
            8.0  0.0694040930298828  Promedus
              \\
            9.0  0.26330832884404115  Promedus
              \\
            10.0  0.7019207192480588  Grids
              \\
            10.0  0.7755387004363065  Promedus
              \\
            11.0  91.46872328421105  Promedus
              \\
            11.0  2.559103838814923  Promedus
              \\
            13.0  7.787231010634077  Segmentation
              \\
            13.0  6.947906967185642  Segmentation
              \\
            13.0  5.353406732313799  Segmentation
              \\
            13.0  11.562589469329662  Segmentation
              \\
            13.0  26.276681008125333  Segmentation
              \\
            13.0  7.7762358375839336  Segmentation
              \\
            13.0  3.7323636084668044  Promedus
              \\
            13.0  2.674083998198005  Promedus
              \\
            13.0  13.027566468170994  Pedigree
              \\
            13.0  25.919158743509062  Pedigree
              \\
            13.0  32.23020899324246  Pedigree
              \\
            13.0  82.5350685895963  Promedus
              \\
            14.0  75.13324052388313  Promedus
              \\
            14.0  74.17173282693709  Promedus
              \\
            15.0  56.35182896150764  Promedus
              \\
            15.0  155.2492580434378  Promedus
              \\
            15.0  179.3936453034229  Promedus
              \\
            16.0  0.11009316446064324  linkage
              \\
            16.0  55.46779015091758  Promedus
              \\
            17.0  6.360979052990395  CSP
              \\
            17.0  62.96047172121269  Grids
              \\
            17.0  168.20501651586375  Alchemy
              \\
            17.0  323.90593679249577  Promedus
              \\
            17.0  252.71353183762344  Promedus
              \\
            17.569269691115043  256.7449764115912  ObjectDetection
              \\
            17.569269691115043  253.05915392044926  ObjectDetection
              \\
            17.569269691115043  249.40426993529243  ObjectDetection
              \\
            20.0  94.09867161658153  ObjectDetection
              \\
            20.0  88.68144121804163  ObjectDetection
              \\
            20.0  10.220791082945375  ObjectDetection
              \\
            20.0  14.088178866377602  ObjectDetection
              \\
            20.0  11.178184910164633  ObjectDetection
              \\
            20.0  75.1861130086151  ObjectDetection
              \\
            20.0  13.597219882827057  ObjectDetection
              \\
            20.0  60.08561852992841  ObjectDetection
              \\
            20.0  88.7927504615856  ObjectDetection
              \\
            20.0  14.696057716589044  Grids
              \\
            20.0  9.058301785671643  Grids
              \\
            20.0  105.43552694994514  Grids
              \\
            20.0  101.16976431482072  Grids
              \\
            20.0  74.61696743822318  Grids
              \\
            20.0  132.78266356131684  Grids
              \\
            20.756589711823782  53.38890556674754  ObjectDetection
              \\
            20.756589711823782  49.52621850106821  ObjectDetection
              \\
            20.756589711823782  76.1271990934155  ObjectDetection
              \\
            20.756589711823782  63.234446621152486  ObjectDetection
              \\
            20.756589711823782  55.441356131387494  ObjectDetection
              \\
            20.756589711823782  72.10384642849381  ObjectDetection
              \\
            20.756589711823782  71.38318452243007  ObjectDetection
              \\
            20.756589711823782  75.05579192515243  ObjectDetection
              \\
            20.756589711823782  135.3441058733255  ObjectDetection
              \\
            20.756589711823782  135.94074147666595  ObjectDetection
              \\
            20.756589711823782  124.93265648304354  ObjectDetection
              \\
            20.756589711823782  133.69392430601508  ObjectDetection
              \\
            20.756589711823782  147.06760951850003  ObjectDetection
              \\
            20.756589711823782  133.1112084277323  ObjectDetection
              \\
            20.756589711823782  120.90783133938561  ObjectDetection
              \\
            20.756589711823782  152.31635181507085  ObjectDetection
              \\
            20.756589711823782  154.06871662615814  ObjectDetection
              \\
            20.756589711823782  132.2870463478672  ObjectDetection
              \\
            20.756589711823782  143.61085100958874  ObjectDetection
              \\
            20.756589711823782  158.0740616473924  ObjectDetection
              \\
            21.961587113893803  41.434944118875805  ObjectDetection
              \\
            21.961587113893803  45.164989135864744  ObjectDetection
              \\
            21.961587113893803  40.17699351634629  ObjectDetection
              \\
            21.961587113893803  44.71178705003856  ObjectDetection
              \\
            21.961587113893803  25.075039972681235  ObjectDetection
              \\
            21.961587113893803  91.43874983167717  ObjectDetection
              \\
            21.961587113893803  90.22050678576345  ObjectDetection
              \\
            21.961587113893803  65.94880201167659  ObjectDetection
              \\
            21.961587113893803  53.53807253788627  ObjectDetection
              \\
            21.961587113893803  85.51020174762586  ObjectDetection
              \\
            21.961587113893803  94.83173183689456  ObjectDetection
              \\
            21.961587113893803  74.59279940419657  ObjectDetection
              \\
            21.961587113893803  93.65461544532349  ObjectDetection
              \\
            21.961587113893803  89.79974471575368  ObjectDetection
              \\
            21.961587113893803  83.96193597884952  ObjectDetection
              \\
            22.0  1.7882653901362566  CSP
              \\
            23.0  7.711195647722791  CSP
              \\
            24.0  19.01073562156452  ObjectDetection
              \\
            24.0  39.921420650627084  ObjectDetection
              \\
            24.0  28.81590265370322  ObjectDetection
              \\
            24.0  29.552700164581676  ObjectDetection
              \\
            24.0  28.516934311943025  ObjectDetection
              \\
            24.0  47.44593144541575  ObjectDetection
              \\
            24.0  46.463969969994984  ObjectDetection
              \\
            24.0  45.03845115899823  ObjectDetection
              \\
            24.0  36.6531677950105  ObjectDetection
              \\
            24.0  66.01671078811151  ObjectDetection
              \\
            24.0  34.14329913320438  ObjectDetection
              \\
            24.0  56.94660590204391  ObjectDetection
              \\
            24.0  33.01719164229245  ObjectDetection
              \\
            24.0  59.269815177829315  ObjectDetection
              \\
            24.0  44.4901607621237  ObjectDetection
              \\
            24.0  25.890686074137452  ObjectDetection
              \\
            24.21602133046108  30.910151300207623  ObjectDetection
              \\
        }
        ;
    \addplot[c02, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            3.0  0.3524827056361037  Promedus
              \\
            4.0  0.42789725716488175  Promedus
              \\
            4.0  0.39407296150164534  Promedus
              \\
            4.0  0.4132764508506461  Promedus
              \\
            5.0  0.4223500364143853  Promedus
              \\
            7.0  0.5271432141861713  Promedus
              \\
            8.0  0.569147120974867  Promedus
              \\
            8.0  1.670192836064245  Promedus
              \\
            8.0  1.3781409223533507  Promedus
              \\
            8.0  1.3540906304420923  Promedus
              \\
            8.0  1.8402574046777445  Promedus
              \\
            8.0  0.3670950176307208  Promedus
              \\
            9.0  1.7267111596690279  Promedus
              \\
            10.0  1.2214139762975071  Grids
              \\
            10.0  6.615125290827013  Promedus
              \\
            11.0  2435.8072225498568  Promedus
              \\
            11.0  63.69759865495178  Promedus
              \\
            13.0  28.287090939416366  Segmentation
              \\
            13.0  26.398735501645945  Segmentation
              \\
            13.0  13.051918582514238  Segmentation
              \\
            13.0  29.221681393793002  Segmentation
              \\
            13.0  28.576267624691578  Segmentation
              \\
            13.0  40.35467240161142  Segmentation
              \\
            13.0  174.3903597848573  Promedus
              \\
            13.0  88.44889040848639  Promedus
              \\
            13.0  72.88118017925991  Pedigree
              \\
            13.0  127.53317221079875  Pedigree
              \\
            13.0  21.40585958621788  Pedigree
              \\
            13.0  716.7024481538891  Promedus
              \\
            14.0  141.3016549824162  Promedus
              \\
            14.0  579.2823138199115  Promedus
              \\
            15.0  206.62037610657802  Promedus
              \\
            15.0  269.805919921945  Promedus
              \\
            15.0  614.2188409893072  Promedus
              \\
            16.0  0.45613385769737474  linkage
              \\
            16.0  139.57793098561757  Promedus
              \\
            17.0  13.705798385250956  CSP
              \\
            17.0  170.8735588598737  Grids
              \\
            17.0  14.616842521313286  Alchemy
              \\
            17.0  3642.8526284753852  Promedus
              \\
            17.0  1625.578740507461  Promedus
              \\
            17.569269691115043  805.6720633550946  ObjectDetection
              \\
            17.569269691115043  783.8436142138971  ObjectDetection
              \\
            17.569269691115043  790.5090754825834  ObjectDetection
              \\
            20.0  181.62938547763034  ObjectDetection
              \\
            20.0  175.51970214773945  ObjectDetection
              \\
            20.0  139.9864986475693  ObjectDetection
              \\
            20.0  197.38545043003305  ObjectDetection
              \\
            20.0  145.5063323297425  ObjectDetection
              \\
            20.0  170.62989852542256  ObjectDetection
              \\
            20.0  188.16391225432073  ObjectDetection
              \\
            20.0  135.49927586626384  ObjectDetection
              \\
            20.0  199.0633369434287  ObjectDetection
              \\
            20.0  39.334485505679  Grids
              \\
            20.0  24.051158240193434  Grids
              \\
            20.0  274.5595459092584  Grids
              \\
            20.0  259.36925378736856  Grids
              \\
            20.0  192.54284490771002  Grids
              \\
            20.0  336.29422936444314  Grids
              \\
            20.756589711823782  117.12853394813337  ObjectDetection
              \\
            20.756589711823782  109.68655308845064  ObjectDetection
              \\
            20.756589711823782  143.3910193756109  ObjectDetection
              \\
            20.756589711823782  120.45650478372515  ObjectDetection
              \\
            20.756589711823782  104.96599387863387  ObjectDetection
              \\
            20.756589711823782  137.04303401477364  ObjectDetection
              \\
            20.756589711823782  134.15655061689435  ObjectDetection
              \\
            20.756589711823782  141.82334319988394  ObjectDetection
              \\
            20.756589711823782  296.2945803708797  ObjectDetection
              \\
            20.756589711823782  297.5391090181489  ObjectDetection
              \\
            20.756589711823782  229.84058621833947  ObjectDetection
              \\
            20.756589711823782  251.21943794172984  ObjectDetection
              \\
            20.756589711823782  273.0788415832869  ObjectDetection
              \\
            20.756589711823782  247.53080947417948  ObjectDetection
              \\
            20.756589711823782  255.89527258687147  ObjectDetection
              \\
            20.756589711823782  284.0299573448652  ObjectDetection
              \\
            20.756589711823782  284.5718701097524  ObjectDetection
              \\
            20.756589711823782  248.82755494808023  ObjectDetection
              \\
            20.756589711823782  269.29457727407294  ObjectDetection
              \\
            20.756589711823782  299.0152732218219  ObjectDetection
              \\
            21.961587113893803  90.13513832823675  ObjectDetection
              \\
            21.961587113893803  99.05381475550215  ObjectDetection
              \\
            21.961587113893803  87.51435641503402  ObjectDetection
              \\
            21.961587113893803  99.71841790827446  ObjectDetection
              \\
            21.961587113893803  55.149820328790035  ObjectDetection
              \\
            21.961587113893803  261.54441927537545  ObjectDetection
              \\
            21.961587113893803  244.12817184358585  ObjectDetection
              \\
            21.961587113893803  181.52628636009572  ObjectDetection
              \\
            21.961587113893803  146.30807364457036  ObjectDetection
              \\
            21.961587113893803  222.20278896853475  ObjectDetection
              \\
            21.961587113893803  257.8090145010258  ObjectDetection
              \\
            21.961587113893803  206.86536842004227  ObjectDetection
              \\
            21.961587113893803  225.8012001566301  ObjectDetection
              \\
            21.961587113893803  240.74530318553894  ObjectDetection
              \\
            21.961587113893803  228.97824698482145  ObjectDetection
              \\
            22.0  6.350637207499491  CSP
              \\
            23.0  22.784145500937765  CSP
              \\
            24.0  50.89937447253733  ObjectDetection
              \\
            24.0  108.00062500693275  ObjectDetection
              \\
            24.0  77.62022886732338  ObjectDetection
              \\
            24.0  79.21924255086299  ObjectDetection
              \\
            24.0  75.98245016231137  ObjectDetection
              \\
            24.0  108.38026038220457  ObjectDetection
              \\
            24.0  105.03163199113223  ObjectDetection
              \\
            24.0  104.79572651113571  ObjectDetection
              \\
            24.0  84.1477895708491  ObjectDetection
              \\
            24.0  148.5779552995847  ObjectDetection
              \\
            24.0  75.78594429793719  ObjectDetection
              \\
            24.0  131.68025376073373  ObjectDetection
              \\
            24.0  76.60760750680898  ObjectDetection
              \\
            24.0  137.80739703886692  ObjectDetection
              \\
            24.0  100.54099475585001  ObjectDetection
              \\
            24.0  69.03320425757033  ObjectDetection
              \\
            24.21602133046108  85.08714629530697  ObjectDetection
              \\
        }
        ;
    \addplot[black, no markers, dashed]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.2645871716738472  \\
            0.24460627606526342  0.2831414988127491  \\
            0.48921255213052683  0.30299695878208827  \\
            0.7338188281957903  0.32424479426772274  \\
            0.9784251042610537  0.3469826464011787  \\
            1.223031380326317  0.37131500345432195  \\
            1.4676376563915805  0.3973536809990011  \\
            1.712243932456844  0.42521833573816004  \\
            1.9568502085221073  0.4550370153696528  \\
            2.201456484587371  0.48694674700957336  \\
            2.446062760652634  0.5210941668791088  \\
            2.690669036717898  0.5576361941485442  \\
            2.935275312783161  0.5967407520349648  \\
            3.1798815888484246  0.6385875394673484  \\
            3.424487864913688  0.6833688568651137  \\
            3.6690941409789515  0.7312904898248648  \\
            3.9137004170442147  0.7825726547761729  \\
            4.158306693109478  0.8374510109520147  \\
            4.402912969174742  0.8961777433242164  \\
            4.647519245240005  0.959022721480366  \\
            4.892125521305268  1.0262747397676362  \\
            5.1367317973705315  1.0982428444024015  \\
            5.381338073435796  1.1752577536441804  \\
            5.625944349501059  1.2576733775600866  \\
            5.870550625566322  1.345868444363637  \\
            6.115156901631585  1.440248240801501  \\
            6.359763177696849  1.5412464745858656  \\
            6.6043694537621125  1.6493272674309403  \\
            6.848975729827376  1.7649872878522914  \\
            7.093582005892639  1.8887580335299492  \\
            7.338188281957903  2.0212082737235395  \\
            7.582794558023166  2.1629466629631735  \\
            7.827400834088429  2.314624538026916  \\
            8.072007110153693  2.4769389110578977  \\
            8.316613386218956  2.650635672575478  \\
            8.56121966228422  2.836513019099417  \\
            8.805825938349484  3.0354251211381387  \\
            9.050432214414746  3.248286048396784  \\
            9.29503849048001  3.4760739702427403  \\
            9.539644766545273  3.719835650731197  \\
            9.784251042610537  3.9806912588469814  \\
            10.0288573186758  4.259839516067324  \\
            10.273463594741063  4.558563204900446  \\
            10.518069870806327  4.878235063713563  \\
            10.762676146871591  5.2203240949390715  \\
            11.007282422936854  5.586402315647324  \\
            11.251888699002118  5.9781519815072  \\
            11.49649497506738  6.397373317331028  \\
            11.741101251132644  6.84599278972843  \\
            11.985707527197908  7.326071959884737  \\
            12.23031380326317  7.839816957145586  \\
            12.474920079328434  8.389588616942078  \\
            12.719526355393699  8.977913329643698  \\
            12.96413263145896  9.607494650193342  \\
            13.208738907524225  10.281225721874614  \\
            13.453345183589487  11.002202571302906  \\
            13.697951459654751  11.773738335735437  \\
            13.942557735720015  12.599378488079445  \\
            14.187164011785278  13.482917129562924  \\
            14.431770287850542  14.428414424938198  \\
            14.676376563915806  15.440215260339077  \\
            14.920982839981068  16.522969209531055  \\
            15.165589116046332  17.68165190030622  \\
            15.410195392111595  18.921587879208758  \\
            15.654801668176859  20.248475079662633  \\
            15.899407944242123  21.668411005940573  \\
            16.144014220307387  23.187920753298982  \\
            16.38862049637265  24.813986993040885  \\
            16.63322677243791  26.55408206029862  \\
            16.877833048503177  28.416202291990594  \\
            17.12243932456844  30.408904772747025  \\
            17.367045600633702  32.54134665766488  \\
            17.611651876698968  34.82332725259336  \\
            17.85625815276423  37.265333045323615  \\
            18.100864428829492  39.87858589461664  \\
            18.345470704894755  42.67509459851404  \\
            18.59007698096002  45.66771007890653  \\
            18.834683257025283  48.87018443595152  \\
            19.079289533090545  52.29723414371608  \\
            19.32389580915581  55.96460767745034  \\
            19.568502085221073  59.88915788326194  \\
            19.813108361286336  64.08891942275616  \\
            20.0577146373516  68.58319164852517  \\
            20.302320913416864  73.39262729132852  \\
            20.546927189482126  78.5393273665136  \\
            20.791533465547392  84.04694273580276  \\
            21.036139741612654  89.94078279115858  \\
            21.280746017677917  96.2479317601689  \\
            21.525352293743182  102.99737316741232  \\
            21.769958569808445  110.22012302374861  \\
            22.014564845873707  117.94937235558535  \\
            22.25917112193897  126.22063972908963  \\
            22.503777398004235  135.07193447024923  \\
            22.748383674069498  144.54393133083255  \\
            22.99298995013476  154.6801574029007  \\
            23.237596226200026  165.52719214080577  \\
            23.482202502265288  177.13488140984666  \\
            23.72680877833055  189.55656654521002  \\
            23.971415054395816  202.84932947380105  \\
            24.21602133046108  217.07425502538172  \\
        }
        ;
    \draw[solid, black, line width={0.4pt}] ({rel axis cs:1,0}|-{axis cs:0,1}) -- ({rel axis cs:0,0}|-{axis cs:0,1});
    \node 
    [draw={black}, fill={white}, font={\footnotesize}]  at 
    (3.3,3000)
    {\shortstack[l] { $\textcolor{c01}{\blacksquare}$ libDAI \\ $\textcolor{c02}{\blacksquare}$ Merlin }};
    \node 
    [fill={white}, font={\footnotesize}]  at 
    (6.5,14.0)
    {$f = \exp(0.28x - 1.33)$};
\end{axis}
\end{tikzpicture}


==> scripts/benchmarks/pr_mar_mpe/out/ganzecheng-amat/2024-03-10--20-26-05/mar-ti_vs_merlin_vs_libdai.tex <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[title={Runtime speedup for the MAR task}, xmin={0}, xmax={25.21602133046108}, xlabel={Space Complexity}, xmajorgrids={true}, ymode={log}, ymajorgrids={true}, ylabel={Runtime speedup}, label style={font={\footnotesize}}, tick label style={font={\footnotesize}}, scatter/classes={Alchemy={mark={x}}, CSP={mark={+}}, Grids={mark={asterisk}}, ObjectDetection={mark={-}}, Pedigree={mark={triangle}}, Promedus={mark={o}}, Segmentation={mark={Mercedes star}}, linkage={mark={diamond}}}, legend style={legend columns={3}, at={(0.51,1.0)
}, anchor={south}, draw={none}, font={\footnotesize}, column sep={1.5}}]
    \addplot[c01, scatter, only marks, scatter src={explicit symbolic}, legend image post style={black}, legend style={text={black}, font={\footnotesize}}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            3.0  0.045410551408444494  Promedus
              \\
            4.0  0.09511266455391655  Promedus
              \\
            4.0  0.0646463049534763  Promedus
              \\
            4.0  0.06126401348855545  Promedus
              \\
            5.0  0.059740099303761666  Promedus
              \\
            7.0  0.09026748176986162  Promedus
              \\
            8.0  0.18363628285424904  Promedus
              \\
            8.0  0.17876444377067804  Promedus
              \\
            8.0  0.17274927466496587  Promedus
              \\
            8.0  0.17000832194665957  Promedus
              \\
            8.0  0.16747456056817692  Promedus
              \\
            8.0  0.09042867195866963  Promedus
              \\
            9.0  0.1708313582685197  Promedus
              \\
            10.0  0.4170447408818117  Grids
              \\
            10.0  0.56474179970735  Promedus
              \\
            11.0  50.70350336419672  Promedus
              \\
            11.0  1.5449056775295078  Promedus
              \\
            13.0  4.81220719687652  Segmentation
              \\
            13.0  4.239784326541262  Segmentation
              \\
            13.0  3.2560901418091137  Segmentation
              \\
            13.0  7.0139091008770045  Segmentation
              \\
            13.0  16.060505178786062  Segmentation
              \\
            13.0  4.746066033390889  Segmentation
              \\
            13.0  2.185077884323837  Promedus
              \\
            13.0  1.5684851616058337  Promedus
              \\
            13.0  7.05738452710949  Pedigree
              \\
            13.0  14.344810323487135  Pedigree
              \\
            13.0  18.695870831539068  Pedigree
              \\
            13.0  52.69346480936472  Promedus
              \\
            14.0  46.39629731697734  Promedus
              \\
            14.0  52.68827566177676  Promedus
              \\
            15.0  34.822174363707305  Promedus
              \\
            15.0  103.50243881369752  Promedus
              \\
            15.0  108.90243804774177  Promedus
              \\
            16.0  0.10300526357012363  linkage
              \\
            16.0  40.94573834908864  Promedus
              \\
            17.0  4.23093705521761  CSP
              \\
            17.0  44.89245470815983  Grids
              \\
            17.0  99.19871068392378  Alchemy
              \\
            17.0  239.01408196719152  Promedus
              \\
            17.0  189.47207206481139  Promedus
              \\
            17.569269691115043  192.2061100901474  ObjectDetection
              \\
            17.569269691115043  188.08200959194008  ObjectDetection
              \\
            17.569269691115043  185.07967615899975  ObjectDetection
              \\
            20.0  31.36356399263286  ObjectDetection
              \\
            20.0  32.59842001811953  ObjectDetection
              \\
            20.0  32.6169670340865  ObjectDetection
              \\
            20.0  27.544684761810615  ObjectDetection
              \\
            20.0  46.9860613589457  ObjectDetection
              \\
            20.0  25.510545317769584  ObjectDetection
              \\
            20.0  53.43856884591784  ObjectDetection
              \\
            20.0  20.474949073147233  ObjectDetection
              \\
            20.0  25.302873178884344  ObjectDetection
              \\
            20.0  11.76327859165998  Grids
              \\
            20.0  7.6920932587793995  Grids
              \\
            20.0  90.22870843767359  Grids
              \\
            20.0  85.54264767467565  Grids
              \\
            20.0  65.94422222848041  Grids
              \\
            20.0  102.86024503174629  Grids
              \\
            20.756589711823782  37.37735678829579  ObjectDetection
              \\
            20.756589711823782  37.1424615399882  ObjectDetection
              \\
            20.756589711823782  28.650126539753078  ObjectDetection
              \\
            20.756589711823782  24.54762425526022  ObjectDetection
              \\
            20.756589711823782  25.693997900248945  ObjectDetection
              \\
            20.756589711823782  29.69148517291955  ObjectDetection
              \\
            20.756589711823782  26.379308171846148  ObjectDetection
              \\
            20.756589711823782  28.84862679055594  ObjectDetection
              \\
            20.756589711823782  98.4545567757556  ObjectDetection
              \\
            20.756589711823782  44.99153534507206  ObjectDetection
              \\
            20.756589711823782  86.89167962956638  ObjectDetection
              \\
            20.756589711823782  83.76817143721362  ObjectDetection
              \\
            20.756589711823782  77.35904345528061  ObjectDetection
              \\
            20.756589711823782  71.96244321588861  ObjectDetection
              \\
            20.756589711823782  84.64326545134251  ObjectDetection
              \\
            20.756589711823782  97.02024047902802  ObjectDetection
              \\
            20.756589711823782  96.65328120326228  ObjectDetection
              \\
            20.756589711823782  83.85967659692426  ObjectDetection
              \\
            20.756589711823782  91.08384672766402  ObjectDetection
              \\
            20.756589711823782  100.91560857974787  ObjectDetection
              \\
            21.961587113893803  42.10986702196892  ObjectDetection
              \\
            21.961587113893803  45.91687170317836  ObjectDetection
              \\
            21.961587113893803  41.24885674998604  ObjectDetection
              \\
            21.961587113893803  48.1847195976304  ObjectDetection
              \\
            21.961587113893803  44.68345924709756  ObjectDetection
              \\
            21.961587113893803  29.73710687329913  ObjectDetection
              \\
            21.961587113893803  50.35151547807682  ObjectDetection
              \\
            21.961587113893803  31.095210343158893  ObjectDetection
              \\
            21.961587113893803  27.11574121384576  ObjectDetection
              \\
            21.961587113893803  32.77946317492605  ObjectDetection
              \\
            21.961587113893803  29.566405818421554  ObjectDetection
              \\
            21.961587113893803  27.08897938475906  ObjectDetection
              \\
            21.961587113893803  48.37252542481447  ObjectDetection
              \\
            21.961587113893803  28.889097395715567  ObjectDetection
              \\
            21.961587113893803  29.41942253538619  ObjectDetection
              \\
            22.0  2.3080760138395022  CSP
              \\
            23.0  5.819881748571575  CSP
              \\
            24.0  16.894856494296988  ObjectDetection
              \\
            24.0  22.936916938606483  ObjectDetection
              \\
            24.0  24.581948833361743  ObjectDetection
              \\
            24.0  18.65448215535658  ObjectDetection
              \\
            24.0  15.637981807729204  ObjectDetection
              \\
            24.0  30.491003899361203  ObjectDetection
              \\
            24.0  26.62426035283617  ObjectDetection
              \\
            24.0  21.857608163368976  ObjectDetection
              \\
            24.0  20.656965671007036  ObjectDetection
              \\
            24.0  39.9831666477888  ObjectDetection
              \\
            24.0  23.619344703163634  ObjectDetection
              \\
            24.0  29.386711462417765  ObjectDetection
              \\
            24.0  28.928574106965357  ObjectDetection
              \\
            24.0  40.88260396421397  ObjectDetection
              \\
            24.0  23.690861883718476  ObjectDetection
              \\
            24.0  18.66178278307223  ObjectDetection
              \\
            24.21602133046108  17.22654045749851  ObjectDetection
              \\
        }
        ;
    \addplot[c02, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            3.0  0.22312590226410822  Promedus
              \\
            4.0  0.36935418068437637  Promedus
              \\
            4.0  0.42862889707914154  Promedus
              \\
            4.0  0.4401434131461054  Promedus
              \\
            5.0  0.3950197881685375  Promedus
              \\
            7.0  0.5840379063082912  Promedus
              \\
            8.0  0.7358037762617825  Promedus
              \\
            8.0  3.147570836453946  Promedus
              \\
            8.0  4.596183316928595  Promedus
              \\
            8.0  4.611631777972183  Promedus
              \\
            8.0  1.2732673881326373  Promedus
              \\
            8.0  0.5003617146878334  Promedus
              \\
            9.0  1.5073517744955298  Promedus
              \\
            10.0  1.1843276070968072  Grids
              \\
            10.0  2.5897340746631863  Promedus
              \\
            11.0  1535.9079456033778  Promedus
              \\
            11.0  263.4780045168771  Promedus
              \\
            13.0  24.739002948144833  Segmentation
              \\
            13.0  15.54052964471322  Segmentation
              \\
            13.0  33.88162127403756  Segmentation
              \\
            13.0  22.939654514214794  Segmentation
              \\
            13.0  45.50022940879265  Segmentation
              \\
            13.0  38.76731631285084  Segmentation
              \\
            13.0  142.70119559386438  Promedus
              \\
            13.0  37.50496683681266  Promedus
              \\
            13.0  59.62309015311196  Pedigree
              \\
            13.0  14.197195815900056  Pedigree
              \\
            13.0  45.278257544076745  Pedigree
              \\
            13.0  913.0813545229478  Promedus
              \\
            14.0  32.012547060836866  Promedus
              \\
            14.0  669.5565304356495  Promedus
              \\
            15.0  105.10179731847813  Promedus
              \\
            15.0  99.9353435376096  Promedus
              \\
            15.0  1336.050077483525  Promedus
              \\
            16.0  2.3381681282996047  linkage
              \\
            16.0  127.2528204094083  Promedus
              \\
            17.0  30.598411240220344  CSP
              \\
            17.0  97.13825121143496  Grids
              \\
            17.0  26279.559491801265  Alchemy
              \\
            17.0  887.0202325193734  Promedus
              \\
            17.0  2301.134190870863  Promedus
              \\
            17.569269691115043  1026.6883138473836  ObjectDetection
              \\
            17.569269691115043  1005.8016331244837  ObjectDetection
              \\
            17.569269691115043  971.6239387609572  ObjectDetection
              \\
            20.0  201.4325008145159  ObjectDetection
              \\
            20.0  203.3497141119864  ObjectDetection
              \\
            20.0  151.20524939831773  ObjectDetection
              \\
            20.0  240.2513625025105  ObjectDetection
              \\
            20.0  211.35456825426786  ObjectDetection
              \\
            20.0  220.98304466252233  ObjectDetection
              \\
            20.0  242.82843677123932  ObjectDetection
              \\
            20.0  175.65487576244084  ObjectDetection
              \\
            20.0  211.0282475901942  ObjectDetection
              \\
            20.0  25.34988784264228  Grids
              \\
            20.0  15.922369661284234  Grids
              \\
            20.0  218.1519171616547  Grids
              \\
            20.0  205.08298999576837  Grids
              \\
            20.0  153.31263311532842  Grids
              \\
            20.0  253.92095888440588  Grids
              \\
            20.756589711823782  178.62958235415948  ObjectDetection
              \\
            20.756589711823782  182.0141998246057  ObjectDetection
              \\
            20.756589711823782  187.06938383065938  ObjectDetection
              \\
            20.756589711823782  159.4096191982031  ObjectDetection
              \\
            20.756589711823782  167.6765103849191  ObjectDetection
              \\
            20.756589711823782  192.7087746357174  ObjectDetection
              \\
            20.756589711823782  172.89505084142408  ObjectDetection
              \\
            20.756589711823782  188.9790082059649  ObjectDetection
              \\
            20.756589711823782  776.2073345604579  ObjectDetection
              \\
            20.756589711823782  356.59706269400976  ObjectDetection
              \\
            20.756589711823782  689.895799156871  ObjectDetection
              \\
            20.756589711823782  674.4806447924859  ObjectDetection
              \\
            20.756589711823782  604.0227030497451  ObjectDetection
              \\
            20.756589711823782  570.260270174497  ObjectDetection
              \\
            20.756589711823782  665.802293884025  ObjectDetection
              \\
            20.756589711823782  772.4811751424674  ObjectDetection
              \\
            20.756589711823782  754.3141117827241  ObjectDetection
              \\
            20.756589711823782  655.5147152165517  ObjectDetection
              \\
            20.756589711823782  727.1993419964335  ObjectDetection
              \\
            20.756589711823782  796.4516915608727  ObjectDetection
              \\
            21.961587113893803  220.7131949765866  ObjectDetection
              \\
            21.961587113893803  237.82409733042053  ObjectDetection
              \\
            21.961587113893803  211.96250982819018  ObjectDetection
              \\
            21.961587113893803  248.81804609491593  ObjectDetection
              \\
            21.961587113893803  228.62209518989425  ObjectDetection
              \\
            21.961587113893803  167.642402205437  ObjectDetection
              \\
            21.961587113893803  281.04533443399555  ObjectDetection
              \\
            21.961587113893803  174.44911032125313  ObjectDetection
              \\
            21.961587113893803  154.65252973390776  ObjectDetection
              \\
            21.961587113893803  185.90212019676068  ObjectDetection
              \\
            21.961587113893803  161.89744832839844  ObjectDetection
              \\
            21.961587113893803  152.0430716249594  ObjectDetection
              \\
            21.961587113893803  266.87857735339963  ObjectDetection
              \\
            21.961587113893803  166.04851111999042  ObjectDetection
              \\
            21.961587113893803  166.96774935273757  ObjectDetection
              \\
            22.0  7.955402173711881  CSP
              \\
            23.0  32.04981223524727  CSP
              \\
            24.0  97.93812237249384  ObjectDetection
              \\
            24.0  135.2828518463615  ObjectDetection
              \\
            24.0  146.20963282493622  ObjectDetection
              \\
            24.0  112.29401220439841  ObjectDetection
              \\
            24.0  93.0154746569351  ObjectDetection
              \\
            24.0  143.85152211212633  ObjectDetection
              \\
            24.0  126.22610799091434  ObjectDetection
              \\
            24.0  102.00114577500727  ObjectDetection
              \\
            24.0  95.94613435605316  ObjectDetection
              \\
            24.0  186.77623808179777  ObjectDetection
              \\
            24.0  113.16097495742554  ObjectDetection
              \\
            24.0  138.20351018709655  ObjectDetection
              \\
            24.0  137.93881857167597  ObjectDetection
              \\
            24.0  192.4714830338586  ObjectDetection
              \\
            24.0  111.89236523707683  ObjectDetection
              \\
            24.0  97.40028176129944  ObjectDetection
              \\
            24.21602133046108  82.73162351713825  ObjectDetection
              \\
        }
        ;
    \addplot[c03, scatter, only marks, scatter src={explicit symbolic}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            3.0  0.12049488439062639  Promedus
              \\
            4.0  0.12409032302134312  Promedus
              \\
            4.0  0.13029911606349598  Promedus
              \\
            4.0  0.13171725498321785  Promedus
              \\
            5.0  0.13779911559303623  Promedus
              \\
            7.0  0.15439992416558299  Promedus
              \\
            8.0  0.20232105437182105  Promedus
              \\
            8.0  0.3194139066776354  Promedus
              \\
            8.0  0.2489156361754028  Promedus
              \\
            8.0  0.24571579722228504  Promedus
              \\
            8.0  0.254603074003622  Promedus
              \\
            8.0  0.1733457047561887  Promedus
              \\
            9.0  0.41989098416221926  Promedus
              \\
            10.0  0.5123094064237436  Grids
              \\
            10.0  0.45807605712769134  Promedus
              \\
            11.0  3.2644890860521674  Promedus
              \\
            11.0  2.4281579534245576  Promedus
              \\
            13.0  3.0162948752864454  Segmentation
              \\
            13.0  3.1436741514220725  Segmentation
              \\
            13.0  2.036474895788344  Segmentation
              \\
            13.0  2.7331490574085526  Segmentation
              \\
            13.0  4.002002967142765  Segmentation
              \\
            13.0  5.048624609381481  Segmentation
              \\
            13.0  3.549846234905957  Promedus
              \\
            13.0  3.5251303209242115  Promedus
              \\
            13.0  9.035673233030638  Pedigree
              \\
            13.0  8.489127287831085  Pedigree
              \\
            13.0  9.567354952095055  Pedigree
              \\
            13.0  30.81078208270363  Promedus
              \\
            14.0  15.508578908355469  Promedus
              \\
            14.0  62.533079916085825  Promedus
              \\
            15.0  24.235575410571283  Promedus
              \\
            15.0  23.92805981939602  Promedus
              \\
            15.0  107.26455846694246  Promedus
              \\
            16.0  0.056220930372018106  linkage
              \\
            16.0  26.471437423650514  Promedus
              \\
            17.0  3.1717198917736784  CSP
              \\
            17.0  81.00297657638735  Grids
              \\
            17.0  18719.23857767873  Alchemy
              \\
            17.0  68.10525848460844  Promedus
              \\
            17.0  534.9580238871432  Promedus
              \\
            17.569269691115043  55.40370842221367  ObjectDetection
              \\
            17.569269691115043  54.63672911211153  ObjectDetection
              \\
            17.569269691115043  53.74115589301451  ObjectDetection
              \\
            20.0  12.856901608092423  ObjectDetection
              \\
            20.0  13.134341982712792  ObjectDetection
              \\
            20.0  11.6087941991032  ObjectDetection
              \\
            20.0  18.460710001214558  ObjectDetection
              \\
            20.0  16.35335082567493  ObjectDetection
              \\
            20.0  17.174428767382153  ObjectDetection
              \\
            20.0  18.738415441940905  ObjectDetection
              \\
            20.0  13.544595153471949  ObjectDetection
              \\
            20.0  13.489740364137859  ObjectDetection
              \\
            20.0  21.20859844624031  Grids
              \\
            20.0  13.438799023701023  Grids
              \\
            20.0  33.878148708025634  Grids
              \\
            20.0  31.40516766673707  Grids
              \\
            20.0  23.514929194441343  Grids
              \\
            20.0  39.36313470790487  Grids
              \\
            20.756589711823782  12.905433494953646  ObjectDetection
              \\
            20.756589711823782  13.18253182639109  ObjectDetection
              \\
            20.756589711823782  13.777298459268822  ObjectDetection
              \\
            20.756589711823782  13.34697085218122  ObjectDetection
              \\
            20.756589711823782  14.041730682697136  ObjectDetection
              \\
            20.756589711823782  16.091271943159274  ObjectDetection
              \\
            20.756589711823782  12.944830279521305  ObjectDetection
              \\
            20.756589711823782  14.70020048153058  ObjectDetection
              \\
            20.756589711823782  100.8571669119579  ObjectDetection
              \\
            20.756589711823782  46.14694733740289  ObjectDetection
              \\
            20.756589711823782  89.41269208154677  ObjectDetection
              \\
            20.756589711823782  85.33989011505605  ObjectDetection
              \\
            20.756589711823782  78.20738526275373  ObjectDetection
              \\
            20.756589711823782  73.72620138891389  ObjectDetection
              \\
            20.756589711823782  86.86209680941604  ObjectDetection
              \\
            20.756589711823782  99.37582499715141  ObjectDetection
              \\
            20.756589711823782  97.6119392127315  ObjectDetection
              \\
            20.756589711823782  84.73888802171227  ObjectDetection
              \\
            20.756589711823782  93.72796318994543  ObjectDetection
              \\
            20.756589711823782  103.99855428659413  ObjectDetection
              \\
            21.961587113893803  14.354006689904049  ObjectDetection
              \\
            21.961587113893803  15.639030492154706  ObjectDetection
              \\
            21.961587113893803  13.925148405082851  ObjectDetection
              \\
            21.961587113893803  16.0949244572813  ObjectDetection
              \\
            21.961587113893803  15.170717921348997  ObjectDetection
              \\
            21.961587113893803  12.622358491512973  ObjectDetection
              \\
            21.961587113893803  21.57036167101206  ObjectDetection
              \\
            21.961587113893803  13.392114980427657  ObjectDetection
              \\
            21.961587113893803  11.50012750822393  ObjectDetection
              \\
            21.961587113893803  13.829868276573816  ObjectDetection
              \\
            21.961587113893803  12.377443455729207  ObjectDetection
              \\
            21.961587113893803  11.613197330960801  ObjectDetection
              \\
            21.961587113893803  20.547977457473177  ObjectDetection
              \\
            21.961587113893803  12.444468032790152  ObjectDetection
              \\
            21.961587113893803  12.488775959636888  ObjectDetection
              \\
            22.0  5.873872572998267  CSP
              \\
            23.0  8.218674920519458  CSP
              \\
            24.0  6.565594628859075  ObjectDetection
              \\
            24.0  9.099187099605452  ObjectDetection
              \\
            24.0  9.801360368979092  ObjectDetection
              \\
            24.0  7.44995701056821  ObjectDetection
              \\
            24.0  6.230059809853268  ObjectDetection
              \\
            24.0  11.807024714143784  ObjectDetection
              \\
            24.0  10.19219066201469  ObjectDetection
              \\
            24.0  8.005918513543088  ObjectDetection
              \\
            24.0  7.829516096435259  ObjectDetection
              \\
            24.0  15.233802286947357  ObjectDetection
              \\
            24.0  9.173144721074895  ObjectDetection
              \\
            24.0  11.209278594378965  ObjectDetection
              \\
            24.0  11.20699224393824  ObjectDetection
              \\
            24.0  15.676332153518748  ObjectDetection
              \\
            24.0  9.159718294297521  ObjectDetection
              \\
            24.0  8.804720516705391  ObjectDetection
              \\
            24.21602133046108  7.313311313020367  ObjectDetection
              \\
        }
        ;
    \addplot[black, no markers, dashed]
        table[row sep={\\}]
        {
            x  y  \\
            0.0  0.23570711935763736  \\
            0.24460627606526342  0.25238406893377785  \\
            0.48921255213052683  0.27024096015921206  \\
            0.7338188281957903  0.28936127726403754  \\
            0.9784251042610537  0.30983441122524813  \\
            1.223031380326317  0.3317560776858891  \\
            1.4676376563915805  0.3552287644431822  \\
            1.712243932456844  0.3803622105977083  \\
            1.9568502085221073  0.40727391960375947  \\
            2.201456484587371  0.4360897086194633  \\
            2.446062760652634  0.46694429672499194  \\
            2.690669036717898  0.49998193475888425  \\
            2.935275312783161  0.5353570797170795  \\
            3.1798815888484246  0.5732351168676034  \\
            3.424487864913688  0.6137931329569221  \\
            3.6690941409789515  0.6572207441228477  \\
            3.9137004170442147  0.7037209823846374  \\
            4.158306693109478  0.7535112448547912  \\
            4.402912969174742  0.8068243101102851  \\
            4.647519245240005  0.8639094264749622  \\
            4.892125521305268  0.9250334773010007  \\
            5.1367317973705315  0.9904822286973628  \\
            5.381338073435796  1.0605616655385819  \\
            5.625944349501059  1.135599421999973  \\
            5.870550625566322  1.2159463133072854  \\
            6.115156901631585  1.3019779758619974  \\
            6.359763177696849  1.394096623410148  \\
            6.6043694537621125  1.4927329274651082  \\
            6.848975729827376  1.5983480307756206  \\
            7.093582005892639  1.7114357032524288  \\
            7.338188281957903  1.832524650432855  \\
            7.582794558023166  1.9621809852758139  \\
            7.827400834088429  2.101010874843365  \\
            8.072007110153693  2.249663374242511  \\
            8.316613386218956  2.408833461076448  \\
            8.56121966228422  2.579265284591881  \\
            8.805825938349484  2.761755644712753  \\
            9.050432214414746  2.9571577172255163  \\
            9.29503849048001  3.1663850425318736  \\
            9.539644766545273  3.3904157966171056  \\
            9.784251042610537  3.6302973642015917  \\
            10.0288573186758  3.8871512354557956  \\
            10.273463594741063  4.162178249171781  \\
            10.518069870806327  4.456664206904043  \\
            10.762676146871591  4.77198588432677  \\
            11.007282422936854  5.109617467911742  \\
            11.251888699002118  5.471137447019535  \\
            11.49649497506738  5.858235993625747  \\
            11.741101251132644  6.2727228641839154  \\
            11.985707527197908  6.7165358605676815  \\
            12.23031380326317  7.191749889648712  \\
            12.474920079328434  7.7005866638655585  \\
            12.719526355393699  8.245425088135347  \\
            12.96413263145896  8.828812381669046  \\
            13.208738907524225  9.453475986686835  \\
            13.453345183589487  10.122336319708936  \\
            13.697951459654751  10.838520425036648  \\
            13.942557735720015  11.605376594255914  \\
            14.187164011785278  12.426490020112453  \\
            14.431770287850542  13.305699557943132  \\
            14.676376563915806  14.247115673026222  \\
            14.920982839981068  15.25513965775784  \\
            15.165589116046332  16.334484208498353  \\
            15.410195392111595  17.490195458289087  \\
            15.654801668176859  18.727676568446647  \\
            15.899407944242123  20.05271298932951  \\
            16.144014220307387  21.471499508375857  \\
            16.38862049637265  22.99066921186706  \\
            16.63322677243791  24.617324495818323  \\
            16.877833048503177  26.359070270978133  \\
            17.12243932456844  28.22404951717586  \\
            17.367045600633702  30.22098135324082  \\
            17.611651876698968  32.35920180047634  \\
            17.85625815276423  34.6487074302655  \\
            18.100864428829492  37.100202099869584  \\
            18.345470704894755  39.72514699491692  \\
            18.59007698096002  42.53581421254052  \\
            18.834683257025283  45.54534413567488  \\
            19.079289533090545  48.767806866748096  \\
            19.32389580915581  52.21826800798206  \\
            19.568502085221073  55.912859095836225  \\
            19.813108361286336  59.86885301888904  \\
            20.0577146373516  64.10474477174901  \\
            20.302320913416864  68.64033792253417  \\
            20.546927189482126  73.4968371981733  \\
            20.791533465547392  78.69694762037905  \\
            21.036139741612654  84.26498065577448  \\
            21.280746017677917  90.22696787644294  \\
            21.525352293743182  96.61078266228486  \\
            21.769958569808445  103.44627051416332  \\
            22.014564845873707  110.76538858707517  \\
            22.25917112193897  118.60235509569151  \\
            22.503777398004235  126.99380929076523  \\
            22.748383674069498  135.9789827543238  \\
            22.99298995013476  145.5998828144868  \\
            23.237596226200026  155.90148893740127  \\
            23.482202502265288  166.9319630144669  \\
            23.72680877833055  178.74287452798126  \\
            23.971415054395816  191.38944164789365  \\
            24.21602133046108  204.93078938684218  \\
        }
        ;
    \draw[solid, black, line width={0.4pt}] ({rel axis cs:1,0}|-{axis cs:0,1}) -- ({rel axis cs:0,0}|-{axis cs:0,1});
    \node 
    [draw={black}, fill={white}, font={\footnotesize}]  at 
    (5.4,12000)
    {\shortstack[l] { $\textcolor{c01}{\blacksquare}$ libDAI \\ $\textcolor{c02}{\blacksquare}$ Merlin \\ $\textcolor{c03}{\blacksquare}$ JunctionTrees.jl }};
    \node 
    [fill={white}, font={\footnotesize}]  at 
    (6.5,12.0)
    {$f = \exp(0.28x - 1.45)$};
\end{axis}
\end{tikzpicture}

